Limit Synchronization in Markov Decision Processes

Markov decision processes (MDP) are finite-state systems with both strategic and probabilistic choices. After fixing a strategy, an MDP produces a sequence of probability distributions over states. The sequence is eventually synchronizing if the probability mass accumulates in a single state, possibly in the limit. Precisely, for 0 <= p <= 1 the sequence is p-synchronizing if a probability distribution in the sequence assigns probability at least p to some state, and we distinguish three synchronization modes: (i) sure winning if there exists a strategy that produces a 1-synchronizing sequence; (ii) almost-sure winning if there exists a strategy that produces a sequence that is, for all epsilon > 0, a (1-epsilon)-synchronizing sequence; (iii) limit-sure winning if for all epsilon > 0, there exists a strategy that produces a (1-epsilon)-synchronizing sequence. We consider the problem of deciding whether an MDP is sure, almost-sure, limit-sure winning, and we establish the decidability and optimal complexity for all modes, as well as the memory requirements for winning strategies. Our main contributions are as follows: (a) for each winning modes we present characterizations that give a PSPACE complexity for the decision problems, and we establish matching PSPACE lower bounds; (b) we show that for sure winning strategies, exponential memory is sufficient and may be necessary, and that in general infinite memory is necessary for almost-sure winning, and unbounded memory is necessary for limit-sure winning; (c) along with our results, we establish new complexity results for alternating finite automata over a one-letter alphabet.

==> Figures/AFA.tex <==

\begin{picture}(35,30)(0,2)

\node[Nmarks=i](n0)(0,15){$q_0$}
\node[Nmarks=n](n1)(15,15){$q_1$}
\node[Nmarks=n](n2)(30,3){$q_2$}
\node[Nmarks=n](n3)(30,27){$q_3$}



\drawedge[ELside=r](n1,n0){$a_1:\frac{1}{2}$}
\drawedge[ELside=l](n1,n2){$a_2:\frac{1}{3}$}
\drawedge[ELside=l](n1,n3){$a_1:\frac{1}{2}, a_2:\frac{1}{3}$}
\drawloop[loopangle=-90,loopwidth=4,loopheight=-6](n1){$a_2:\frac{1}{3}$}
\end{picture}


==> Figures/almost-limit-eventually-differ.tex <==

\begin{picture}(80,15)(0,0)
%\put(0,-3){\framebox(80,15){}}

\node[Nmarks=i,iangle=180](n0)(10,2){$q_0$}
\node[Nmarks=n](n1)(32,2){$q_1$}
\node[Nmarks=n](n2)(52,2){$q_2$}
\node[Nmarks=n](n3)(72,2){$q_3$}

\drawedge(n0,n1){$a,b:\!\sfrac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](n0){$a,b:\!\sfrac{1}{2}$}

\drawedge(n1,n2){$b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](n1){$a$}

\drawedge(n2,n3){$a,b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](n3){$a,b$}

\end{picture}


==> Figures/almost-ss-reduction.tex <==

\begin{picture}(115,36)(0,2)

\node[Nmarks=n, Nw=40, Nh=14, dash={0.2 0.5}0](m1)(20,24){}
\node[Nframe=n](label)(8,28){MDP $\M$}
%\drawpolygon[dash={0.8 0.5}0](38,44)(23,44)(23,24)(38,24)
%\node[Nframe=n](label)(24,41){$T\subseteq Q$}
\node[Nmarks=n](n1)(28,22){$\q$}
\node[Nmarks=n](n2)(10,22){$q$}
\node[Nframe=n](arrow)(45,22){{\Large $\Rightarrow$}}



\node[Nmarks=n, Nw=40, Nh=14, dash={0.2 0.5}0](nm1)(80,24){}
\node[Nmarks=n, Nw=50, Nh=36, dash={0.4 1}0](m2)(80,20){}
\node[Nframe=n](label)(65,34){MDP $\N$}


\node[Nframe=n](label)(68,28){MDP $\M$}
%\drawpolygon[dash={0.8 0.5}0](98,44)(83,44)(83,24)(98,24)
%\node[Nframe=n](label)(84,41){$T\subseteq Q$}
\node[Nmarks=n](n1)(88,22){$\q$}
\node[Nmarks=n](n2)(70,22){$q$}


\node[Nmarks=n](end)(70,8){$\sink$}
\node[Nmarks=n](qq)(88,8){$\p$} 
%\drawpolygon[dash={0.8 0.5}0](83,20)(83,10)(104,10)(104,20)
%\node[Nframe=n](label)(98,18){}

\drawloop[ELside=l,loopCW=y, loopangle=180, loopdiam=4](end){$\Act'$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n2,end){$\sharp$}
\drawedge[ELpos=50, ELside=r, curvedepth=0](n1,qq){$\sharp$}
\drawedge(qq,end){$\Act'$}


\end{picture}


==> Figures/exponential-memory-sure-eventually.tex <==
%\unitlength=.8mm
%\def\fsize{\scriptsize}
\def\fsize{\normalsize}


%\hrule
%\scalebox{.75}{
\begin{picture}(93,65)(0,0)
%\put(0,-3){\framebox(93,65){}}

{\fsize

\node[Nmarks=i, iangle=180](q0)(9,30){$q_0$}
\node[Nmarks=n](q1)(29,51){$q^1_1$}
\node[Nmarks=n](q2)(49,51){$q^1_2$}

\node[Nmarks=n](q3)(29,13){$q^2_1$}
\node[Nmarks=n](q4)(49,23){$q^2_2$}
\node[Nmarks=n](q5)(49,3){$q^2_3$}

\node[Nmarks=n](safe)(69,30){$q_T$}
\node[Nmarks=n](bad)(89,30){$q_{\bot}$}

\node[Nmarks=n, Nw=30, Nh=18, dash={1.5}0, ExtNL=y, NLangle=22, NLdist=1](A1)(39,51){$H_1$}
\node[Nmarks=n, Nw=30, Nh=32, dash={1.5}0, ExtNL=y, NLangle=38, NLdist=1](A2)(39,13){$H_2$}
%\drawedge[ELpos=50, ELside=l, ELdist=1, dash={1.5}0, curvedepth=7, sxo=-5, syo=17](A1,q0){$\bot$}
%\drawedge[ELpos=50, ELside=r, ELdist=1, dash={1.5}0, curvedepth=-6, sxo=8, syo=17](A2,q0){$\bot$}

% $\varphi \equiv \lnot (GF p \to G(\lnot p \to Fr))$


\drawedge[ELpos=43, ELside=l, ELdist=1, curvedepth=0](q0,q1){$a,b: \sfrac{1}{2}$}
\drawedge[ELpos=40, ELside=r, ELdist=1, curvedepth=0](q0,q3){$a,b: \sfrac{1}{2}$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](q1,q2){$a$}
\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](q2,q1){$a$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=4](q3,q4){$a$}
\drawedge[ELpos=50, ELside=r, ELdist=1.5, curvedepth=4](q4,q5){$a$}
\drawedge[ELpos=40, ELside=l, ELdist=1, curvedepth=4](q5,q3){$a$}

\drawedge[ELpos=50, ELside=l, ELdist=1, curvedepth=0](q2,safe){$b$}
\drawedge[ELpos=50, ELside=r, ELdist=1, curvedepth=0, syo=-3](q5,safe){$b$}

%\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=-90](safe){$b$}

\drawedge[ELpos=48, ELside=l, ELdist=1, curvedepth=0](safe,bad){$a,b$}
\drawloop[ELside=r,loopCW=n, loopdiam=6, loopangle=90](bad){$a,b$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](q0){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q1){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q2){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q3){$b$}
%\drawloop[ELside=l,loopCW=y, loopdiam=6](q4){$b$}
%\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=6](q6){$a,b$}

%\drawedge[ELpos=55, ELside=r, ELdist=1, curvedepth=-18](q3,q0){$a,b$}
%\drawbpedge[ELpos=78, ELside=r, ELdist=1, syo=3, exo=-1](q3,165,20,q0,80,50){$a,b$}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
}
\end{picture}
%}
%\hrule


==> Figures/inf-mem.tex <==

\begin{picture}(60,26)
%\put(0,-2){\framebox(60,26){}}

\node[Nmarks=i,iangle=180](n0)(10,10){$q_0$}
\node[Nmarks=n](n1)(35,10){$q_1$}
\node[Nmarks=n](n2)(55,10){$q_2$}

\drawedge[ELdist=.5](n0,n1){$a,b: \sfrac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n0){$a,b:\sfrac{1}{2}$}

\drawedge(n1,n2){$b$}
\drawloop[ELside=l,loopCW=y, loopangle=-90, loopdiam=4](n1){$a$}

\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-10](n2,n0){$a,b$}

\end{picture}


==> Figures/lim-sure-reduction.tex <==

\begin{picture}(115,46)(0,2)

\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](m1)(20,20){}
\node[Nframe=n](label)(8,13){MDP $\M$}
\drawpolygon[dash={0.8 0.5}0](38,30)(23,30)(23,10)(38,10)
\node[Nframe=n](label)(30,13){$T\subseteq Q$}
\node[Nmarks=n](n1)(30,20){$q_2$}

\node[Nframe=n](label)(19,20){$\dots$}
\node[Nmarks=n](n2)(10,20){$q_1$}
\node[Nframe=n](arrow)(45,20){{\Large $\Rightarrow$}}



\node[Nmarks=n, Nw=40, Nh=22, dash={0.2 0.5}0](nm1)(80,20){}
\node[Nmarks=n, Nw=50, Nh=48, dash={0.4 1}0](m2)(80,32){}
\node[Nframe=n](label)(65,52){MDP $\N$}


\node[Nframe=n](label)(68,13){MDP $\M$}
\drawpolygon[dash={0.8 0.5}0](98,30)(83,30)(83,10)(98,10)
\node[Nframe=n](label)(90,13){$T\subseteq Q$}
\node[Nmarks=n](nn1)(90,20){$q_2$}
\node[Nframe=n](label)(79,20){$\dots$}
\node[Nmarks=n](nn2)(70,20){$q_1$}



\node[Nmarks=n](qq)(80,43){$q_{\init}$} 

\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](qq){$\Act$}

\drawedge[ELpos=50, ELside=l](qq,nn1){$\sharp$}
\node[Nframe=n](label)(80.2,36){$\cdots$}
\drawedge[ELpos=50, ELside=r](qq,nn2){$\sharp$}

\drawedge[ELpos=50, ELside=r, curvedepth=-8](nn1,qq){$\sharp$}

\drawedge[ELpos=50, ELside=l, curvedepth=+8](nn2,qq){$\sharp$}

\end{picture}


==> Figures/pre-empty-reduction.tex <==

\begin{picture}(122,45)(0,2)
%\put(0,0){\framebox(122,45){}}

\node[Nmarks=n, Nw=30, Nh=42, dash={0.2 0.5}0](m1)(15,20){}
\node[Nframe=n](label)(15,2){1L-AFA $\A$}
%\drawpolygon[dash={0.8 0.5}0](2,29)(2,39)(38,39)(38,29)
\node[Nmarks=n](n0)(15,36){$q_0$}
\node[Nframe=n](label)(26,31){$\delta_{A}(q_0) =~q_1$}
\node[Nmarks=n](n1)(15,21){$q_1$}
\node[Nframe=n](label)(29,16){$\delta_{A}(q_1) =~q_2 \land q_3$}
\node[Nw=1, Nh=1,Nfill=y](m1)(15,15){}
\node[Nmarks=r](n2)(5,8){$q_2$}
\node[Nmarks=n](n3)(25,8){$q_3$}
\drawedge(n0,n1){}
\drawedge[AHnb=0](n1,m1){}
\drawedge[ELpos=50](m1,n2){}
\drawedge[ELpos=50](m1,n3){}
%\drawqbezier[AHnb=0](17,14,15,12,13,14)
\drawarc[](15,15,2,215,325)

\node[Nframe=n](arrow)(43,23){{\Large $\Rightarrow$}}

\node[Nmarks=n, Nw=30, Nh=42, dash={0.2 0.5}0](nm1)(81,20){}
\node[Nmarks=n, Nw=67, Nh=48, dash={0.4 1}0](m2)(88,22){}
\node[Nframe=n](label)(110,43){1L-AFA $\A'$}
\node[Nframe=n](label)(81,2){1L-AFA $\A$}
%\drawpolygon[dash={0.8 0.5}0](75,29)(75,39)(111,39)(111,29)
\node[Nmarks=n](nn0)(81,36){$q_0$}
\node[Nframe=n](label)(101.7,31){$\delta_{B}(q_0) = q_0 \lor (x \land \delta_{\A}(q_0))$}
\node[Nw=1, Nh=1,Nfill=y](mm0)(81,30){}
\node[Nmarks=n](nn1)(81,21){$q_1$}
\node[Nframe=n](label)(97.3,16){$\delta_{B}(q_1) = x \land \delta_{\A}(q_1)$}
\node[Nw=1, Nh=1,Nfill=y](mm1)(81,15){}
\node[Nmarks=r](nn2)(71,8){$q_2$}
\node[Nmarks=n](nn3)(91,8){$q_3$}
\drawedge[AHnb=0](nn0,mm0){}
\drawedge[AHnb=0](nn1,mm1){}


\node[Nmarks=r](nn4)(60,20){$x$}




\drawedge(mm0,nn1){}
\drawedge[ELpos=50, ELside=r](mm0,nn4){}
%\node[Nmarks=n, Nw=0, Nh=0, Nmr=0](src)(81,28){}
%\node[Nmarks=n, Nw=0, Nh=0, Nmr=0](tgt)(78.3,28.7){}
%\drawedge[AHnb=0,curvedepth=-.4](tgt,src){}
%\drawqbezier[AHnb=0](75.4,29.3,76,27.5,78,28)
%\drawqbezier[AHnb=0](78.7,29.1,79.3,27.5,81,28)
\drawarc[](81,30,2,205.5,270)

\drawedge[ELpos=50](mm1,nn2){}
\drawedge[ELpos=50](mm1,nn3){}
\drawedge[ELpos=50, ELside=r](mm1,nn4){}
%\drawqbezier[AHnb=0](78.2,13.6,79.5,10,83,12)
%\drawqbezier[AHnb=0](78.2,15.6,79.5,12,83,13.6)
\drawarc[](81,15,2,166.6,325)
%
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=4](nn0){}


\end{picture}


==> Figures/pre-empty-reduction2.tex <==

\begin{picture}(90,60)(0,2)
%\put(0,0){\framebox(90,60){}}

\node[Nmarks=n, Nw=90, Nh=60, dash={0.2 0.5}0](m1)(45,29){}
\node[Nframe=n](label)(9,55){1L-AFA $\B$}

\node[Nmarks=r](n1)(45,32){$x$}
%\node[Nw=1, Nh=1,Nfill=y](x)(45,25){}
%\drawedge[AHnb=0](n1,x){}


\drawpolygon[dash={0.8 0.5}0](40,10)(40,0)(50,0)(50,10)
\node[Nframe=n,Nw=1, Nh=1](n3)(45,10){}
\node[Nframe=n,Nw=1, Nh=1](nm3)(47,10){}
\node[Nframe=n](label)(45,5){$C_2$}

\node[Nframe=n](label)(60,5){$\dots $}

\drawpolygon[dash={0.8 0.5}0](70,10)(70,0)(80,0)(80,10)
\node[Nframe=n,Nw=1, Nh=1](n4)(70,5){}
\node[Nframe=n,Nw=1, Nh=1](nm4)(75,10){}
\node[Nframe=n](label)(75,5){$C_n$}


\node[Nmarks=n, Nw=14, Nh=14, dash={0.4 1}0](nm1)(75,45){}
\node[Nframe=n,Nw=1, Nh=1](aaa)(68,45){}
\node[Nframe=n](label)(75,45){$\A'$}
\node[Nframe=n](label)(75,36){from \figurename~\ref{fig:pre-empty-reduction}}

%\drawedge(x,n3){}
%\drawedge(x,n4){}
%\drawedge[ELpos=50, ELside=r, dash={0.2 0.5}0, curvedepth=-4](nm3,n1){}
%\drawedge[ELpos=50, ELside=r, dash={0.2 0.5}0, curvedepth=-4](nm4,n1){}
\drawedge(n1,n3){}
\drawedge[syo=-2](n1,n4){}



\drawpolygon[dash={0.8 0.5}0](2,52)(29,52)(29,0)(2,0)
\node[Nframe=n](n2)(5,5){$C_1$}

\node[Nmarks=r](c0)(15,5){$c_0^1$}
\node[Nw=1, Nh=1,Nfill=y](cc0)(15,12){}
\node[Nmarks=r](c1)(15,25){$c_1^1$}
\node[Nw=1, Nh=1,Nfill=y](cc1)(15,32){}
\node[Nmarks=n](c2)(15,45){$c_2^1$}
\node[Nw=1, Nh=1,Nfill=y](cc2)(8,45){}
\drawedge[AHnb=0](c0,cc0){}
\drawedge[AHnb=0](c1,cc1){}
\drawedge[AHnb=0](c2,cc2){}

%\drawedge[ELpos=50, ELside=r](x,c0){}
\drawedge[ELpos=50, ELside=r, syo=-2](n1,c0){}
\drawedge[ELpos=50, ELside=r](cc0,n1){}
\drawedge[ELside=r](cc0,c1){}
%\drawqbezier[AHnb=0](15,14,15.8,14.3,17,13.5)
\drawarc[](15,12,2,33.7,90)

\drawedge[ELpos=50, ELside=r](cc1,n1){}
\drawedge[ELside=r](cc1,c2){}
%\drawqbezier[AHnb=0](15,33.5,16,33.7,17,32)
\drawarc[](15,32,2,0,90)


\drawbpedge[ELpos=70,ELside=r](cc2,120,15,n1,90,15){} 
%\drawedge[ELpos=50, ELside=l,  curvedepth=+12](cc2,n1){}
\drawedge[ELpos=50, ELside=r,   curvedepth=-5](cc2,c0){}
%\drawqbezier[AHnb=0](7.5,42.5,6,45,7,47)
\drawarc[](8,45,2,116,257)


\drawedge[ELpos=50, ELside=r, dash={0.2 0.5}0,  curvedepth=-5](aaa,n1){}
%\drawqbezier[AHnb=0](47,19,45,18,43,19)

\end{picture}


==> Figures/twin.tex <==

\begin{picture}(120,50)(0,2)
%\put(0,0){\framebox(120,50){}}

\node[Nmarks=n](l)(5,25){$\ell$}
\node[Nmarks=n](p)(25,38){$p$}
\node[Nmarks=n](q)(25,12){$q$}


\drawedge[ELside=r,ELdist=0](l,p){$a:\sfrac{1}{5}$}
\drawedge[ELside=l,ELdist=0](l,q){$a:\sfrac{4}{5}$}

\drawedge[ELside=l, curvedepth=6](q,l){$a$}
\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=4](p){$a$}

\node[Nframe=n](arrow)(45,24){{\Large $\Rightarrow$}}


\node[Nmarks=n](l1)(70,34){$\ell_1$}
\node[Nmarks=n](l2)(70,16){$\ell_2$}
\node[Nmarks=n](p1)(105,45){$p_1$}
\node[Nmarks=n](p2)(105,27){$p_2$}
\node[Nmarks=n](q)(105,5){$q$}


\drawedge[ELside=l,ELpos=70, ELdist=0](l1,p1){$\sfrac{1}{10}$}
\drawedge[ELside=l,ELpos=73, ELdist=.5](l1,p2){$\sfrac{1}{10}$}
\drawedge[ELside=l,ELpos=73, ELdist=0](l1,q){$\sfrac{4}{5}$}


\drawedge[ELside=l,ELpos=16, ELdist=0](l2,p1){$\sfrac{1}{10}$}
\drawedge[ELside=r,ELpos=25, ELdist=0](l2,p2){$\sfrac{1}{10}$}
\drawedge[ELside=l,ELpos=40, ELdist=.5](l2,q){$\sfrac{4}{5}$}

\drawbpedge[ELpos=70,ELside=l](q,210,30,l1,200,30){$\sfrac{1}{2}$} 
%\drawedge[ELside=r, curvedepth=28](q,l1)
\drawedge[ELside=l, ELpos=75, ELdist=0, curvedepth=5](q,l2){$\sfrac{1}{2}$}

\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=4](p1){$\sfrac{1}{2}$}
\drawedge[ELside=l,ELpos=52, curvedepth=3](p1,p2){$\sfrac{1}{2}$}
\drawedge[ELside=l,ELpos=48, curvedepth=3](p2,p1){$\sfrac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=0, loopdiam=4](p2){$\sfrac{1}{2}$}

\end{picture}

